A case study of evaluating AI agents on a neuroscience data-to-discovery pipeline

Agentic AI offers a promising path to automating software development bottlenecks in scientific research pipelines, particularly for stages that take domain experts days to months to build and where correctness and robustness matter more than implementation details. We present an empirical study of general-purpose coding agents on a fly optogenetics data-to-discovery pipeline. We assess agents on tasks and datasets substantially larger than existing benchmarks and evaluation criteria grounded in domain expert standards. We show that agents can solve several pipeline stages, suggesting stage-level automation is tractable. By analyzing agents' code iterations, we show they struggle most without a pre-defined criterion, when they must instead use their scientific judgment to assess their current solution. Mirroring scientists, they sometimes attempt visual inspection of intermediate outputs for self-evaluation, but largely fail to interpret what they see or act on it appropriately. Solving the end-to-end pipeline requires stringing together successes across all stages, which is beyond agents' current abilities. We identify challenges largely absent from existing benchmarks, including computational resource management and generalization to held-out data. Finally, we distill principles for constructing scientific tasks and rigorous evaluation criteria for open-ended problems.

==> figs/related_work_fig.tex <==
\begin{tikzpicture}
 
\definecolor{c1}{RGB}{180,210,235}
\definecolor{c2}{RGB}{190,225,195}
\definecolor{c3}{RGB}{255,220,170}
\definecolor{c4}{RGB}{210,190,230}
\definecolor{c5}{RGB}{255,205,195}
\definecolor{c6}{RGB}{175,220,210}
\definecolor{c7}{RGB}{240,225,175}
\definecolor{c8}{RGB}{210,210,235}
\definecolor{s1col}{RGB}{105,200,210}
\definecolor{s2col}{RGB}{70,165,185}
\definecolor{sNcol}{RGB}{130,215,200}
\definecolor{arrowgray}{RGB}{70,70,70}
\definecolor{codebg}{RGB}{255,255,255}
\definecolor{kw}{RGB}{110,70,180}
\definecolor{cm}{RGB}{70,130,70}
\definecolor{st}{RGB}{180,70,70}
\definecolor{figciteblue}{RGB}{75,100,145}

\newcommand{\figciteyear}[1]{%
  \begingroup
  \hypersetup{citecolor=figciteblue}%
  \textcolor{figciteblue}{(\citeyear{#1})}%
  \endgroup}
 
\tikzset{
  pipenode/.style={rectangle,rounded corners=5pt,draw=#1!72!black,fill=#1,
    minimum width=3.5cm,minimum height=0.58cm,font=\small\sffamily\bfseries,
    align=center,inner sep=2pt,line width=0.85pt},
  stagenode/.style={rectangle,rounded corners=4pt,draw=#1!72!black,fill=#1,
    minimum width=2.9cm,minimum height=0.54cm,font=\small\sffamily\bfseries,
    align=center,inner sep=4pt,line width=0.8pt},
  funcnode/.style={rectangle,rounded corners=3pt,draw=s1col!80!black,fill=white,
    minimum width=2.6cm,minimum height=0.46cm,font=\small\sffamily,
    align=center,inner sep=3pt,line width=0.7pt},
  myarrow/.style={-{Stealth[length=5pt,width=4pt]},line width=0.8pt,color=arrowgray},
  citelabel/.style={font=\scriptsize\sffamily\itshape,anchor=north west},
  innercite/.style={font=\scriptsize\sffamily\itshape,text=gray!60,anchor=north},
  zoomline/.style={draw=gray!65,line width=1.0pt},
  fba/.style={-{Stealth[length=3.5pt,width=3pt]},line width=0.65pt,opacity=0.38},
  intarrow/.style={-{Stealth[length=3pt,width=2.5pt]},line width=0.6pt,opacity=0.38}
}

% embed a pdf
\node[anchor=north west] at (3.6, -4.8) {\bf (b)};
\node[anchor=north west] at (-2.9, 1.6) {\bf (a)};

\begin{scope}[on background layer]
\node[anchor=north west] at (3, -4.2) {
  \includegraphics[width=13cm]{figs/comparison_Lines_of_code.pdf}
};
\end{scope}
 
%% ── LEFT COLUMN ─────────────────────────────────────────────────
\node[pipenode=c1](sof)at(0,0.00){%
  Literature survey\\[1pt]%
  {\scriptsize\mdseries\itshape\color{gray}What is the state of the field?}};
\node[pipenode=c2](rq)at(0,-1.55){Research question};
\node[pipenode=c3](ed)at(0,-2.60){Experiment design};
\node[pipenode=c4](tb)at(0,-3.90){%
  Tool building\\[1pt]%
  {\scriptsize\mdseries\itshape\color{gray}rig, reagent building, etc.}};
\node[pipenode=c5](dc)at(0,-5.20){Data collection};
\node[pipenode=c6](da)at(0,-6.50){Data-to-discovery\\pipeline};
\node[pipenode=c7](co)at(0,-7.80){Conclusion};
\node[pipenode=c8](pw)at(0,-9.10){Paper writing};
 
\foreach \a/\b in {sof/rq,rq/ed,ed/tb,tb/dc,dc/da,da/co,co/pw}
  {\draw[myarrow](\a.south)--(\b.north);}
 
\node[citelabel,text=c1!65!black]at($(sof.south)+(0.10,0.05)$){PaperBench~\figciteyear{PaperBench2025}};
\node[citelabel,text=c1!65!black]at($(sof.south)+(0.10,-.2)$){LitQA~\figciteyear{LABBench2024}};
\node[citelabel,text=c1!65!black]at($(sof.south)+(0.10,-.45)$){ScholarQA~\figciteyear{ScholarQA2025}};
\node[citelabel,text=c2!65!black]at($(rq.south) +(0.10,0.05)$){IdeaBench~\figciteyear{IdeaBench2024}};
\node[citelabel,text=c3!65!black]at($(ed.south) +(0.10,0.05)$){DiscoveryWorld~\figciteyear{DiscoveryWorld2024}};
\node[citelabel,text=c7!65!black]at($(co.south) +(0.10,0.05)$){DiscoveryBench~\figciteyear{DiscoveryBench2024},};
\node[citelabel,text=c7!65!black]at($(co.south) +(0.10,-0.25)$){BLADE~\figciteyear{BLADE2025}};
\node[citelabel,text=c8!65!black]at($(pw.south) +(0.28,0.05)$){};

\node[font=\small\sffamily\bfseries,above=0.55cm of sof,text=black!72](maintitle){AI Scientist};
\node[font=\scriptsize\sffamily\itshape,text=gray!70,anchor=north]
  at($(maintitle.south)+(0,.13)$){SakanaAI~\figciteyear{Sakana2026}, AI Co-Scientist~\figciteyear{AICoScientist2025},};
\node[font=\scriptsize\sffamily\itshape,text=gray!70,anchor=north]
  at($(maintitle.south)+(0,-.1)$){Robin~\figciteyear{Robin2025}, Kosmos~\figciteyear{kosmos}};
 
%% ── BACKWARD arrows ─────────────────────────────────────────────
\draw[fba,color=c3!80!black](ed.west)to[out=195,in=165,looseness=0.55]($(rq.west)+(0,0.13)$);
\draw[fba,color=c4!80!black](tb.west)to[out=195,in=165,looseness=0.55]($(ed.west)+(0,0.16)$);
\draw[fba,color=c5!80!black](dc.west)to[out=195,in=165,looseness=0.55]($(tb.west)+(0,0.09)$);
\draw[fba,color=c7!75!black](co.west)to[out=195,in=165,looseness=0.55](da.west);
\draw[fba,color=c6!80!black](da.west)to[out=180,in=180,looseness=0.52]($(tb.west)+(0,-0.09)$);
\draw[fba,color=c5!80!black](dc.west)to[out=180,in=180,looseness=0.52]($(ed.west)+(0,0.06)$);
\draw[fba,color=c6!80!black](da.west)to[out=180,in=180,looseness=0.58]($(ed.west)+(0,-0.06)$);
\draw[fba,color=c7!75!black](co.west)to[out=180,in=180,looseness=0.60]($(ed.west)+(0,-0.16)$);
\draw[fba,color=c6!80!black](da.west)to[out=180,in=180,looseness=0.62]($(rq.west)+(0,0.00)$);
\draw[fba,color=c7!75!black](co.west)to[out=180,in=180,looseness=0.65]($(rq.west)+(0,-0.13)$);
\draw[fba,color=c8!75!black](pw.west)to[out=190,in=170,looseness=0.38]($(sof.west)+(0,-0.18)$);
 
%% ── FORWARD arrows ──────────────────────────────────────────────
\draw[fba,color=c1!80!black](sof.east)to[out=0,in=0,looseness=0.55]($(ed.east)+(0,0.16)$);
\draw[fba,color=c2!80!black](rq.east)to[out=0,in=0,looseness=0.55]($(tb.east)+(0,-0.09)$);
\draw[fba,color=c6!80!black](da.east)to[out=0,in=0,looseness=0.55]($(pw.east)+(0,-0.25)$);
\draw[fba,color=c1!80!black](sof.east)to[out=0,in=0,looseness=0.52]($(tb.east)+(0,0.13)$);
\draw[fba,color=c5!80!black](dc.east)to[out=0,in=0,looseness=0.52]($(pw.east)+(0,-0.15)$);
\draw[fba,color=c3!80!black](ed.east)to[out=0,in=0,looseness=0.50]($(da.east)+(0,-0.13)$);
\draw[fba,color=c4!80!black](tb.east)to[out=0,in=0,looseness=0.58]($(pw.east)+(0,-0.05)$);
\draw[fba,color=c3!80!black](ed.east)to[out=0,in=0,looseness=0.56]($(co.east)+(0,-0.09)$);
\draw[fba,color=c2!80!black](rq.east)to[out=0,in=0,looseness=0.56]($(da.east)+(0,0.00)$);
\draw[fba,color=c2!80!black](rq.east)to[out=0,in=0,looseness=0.60]($(co.east)+(0,0.09)$);
\draw[fba,color=c3!80!black](ed.east)to[out=0,in=0,looseness=0.63]($(pw.east)+(0,0.05)$);
\draw[fba,color=c1!80!black](sof.east)to[out=0,in=0,looseness=0.63]($(da.east)+(0,0.13)$);
\draw[fba,color=c2!80!black](rq.east)to[out=-10,in=10,looseness=0.42]($(pw.east)+(0,0.15)$);
\draw[fba,color=c1!80!black](sof.east)to[out=-10,in=10,looseness=0.38]($(pw.east)+(0,0.25)$);
 
\coordinate(leftanchor)at(-2.65,-4.55);
\coordinate(rightanchor)at(2.65,-4.55);
 
\begin{scope}[on background layer]
  \node[draw=gray!50,fill=none,rounded corners=8pt,line width=1.2pt,dashed,
        fit=(maintitle)(sof)(rq)(ed)(tb)(dc)(da)(co)(pw)(leftanchor)(rightanchor),
        inner sep=10pt](aiscientistbox){};
\end{scope}
 
%% ── MIDDLE COLUMN x=5.5 ─────────────────────────────────────────
\node[draw=none,fill=none,font=\small\sffamily\bfseries,text=c6!60!black,
      align=center,minimum width=2.9cm]
  (cmdtitle)at(5.5,0.85){Data-to-discovery\\pipeline};
\node[innercite,text=c6!55!black,below=0.06cm of cmdtitle](cmdcite){\bf This work, end-to-end};
\node[stagenode=s1col,below=0.30cm of cmdcite](s1){Stage 1};
\node[stagenode=s2col,below=0.42cm of s1](s2){Stage 2};
\node[font=\normalsize\sffamily,text=gray!80,below=0.22cm of s2](sdots){\vdots};
\node[stagenode=sNcol,below=0.22cm of sdots](sN){Stage $N$};
\node[citelabel,text=sNcol!75!black]at($(sN.south)+(-0.35,0.05)$){BLADE~\figciteyear{BLADE2025}};
 
\draw[myarrow](s1.south)--(s2.north);
\draw[myarrow](s2.south)--(sdots.north);
\draw[myarrow](sdots.south)--(sN.north);
\draw[intarrow,color=s1col!90!black]
  (s1.east)to[out=0,in=0,looseness=0.38]($(sN.east)+(0,0.07)$);
\draw[intarrow,color=s2col!90!black]
  (s2.east)to[out=0,in=0,looseness=0.35]($(sN.east)+(0,-0.07)$);
 
\begin{scope}[on background layer]
  \node[fill=c6!30,rounded corners=8pt,draw=c6!70!black,line width=1.6pt,
        fit=(cmdtitle)(cmdcite)(s1)(s2)(sdots)(sN),inner sep=12pt](stagebox){};
\end{scope}
 
%% ── RIGHT COLUMN x=9.6 ──────────────────────────────────────────
\node[draw=none,fill=none,font=\small\sffamily\bfseries,text=s1col!65!black,
      align=center,minimum width=2.6cm]
  (catitle)at(9.8,1.12){Pipeline stage};
\node[innercite,text=s1col!60!black,below=0.06cm of catitle](cacite){\bf This work, single task};
\node[innercite,text=s1col!60!black,below=0.33cm of catitle](cacite2){ScienceAgentBench~\figciteyear{ScienceAgentBench2025}};
\node[funcnode,below=0.30cm of cacite2](f1){Function 1};
\node[citelabel,text=s1col!65!black]at($(f1.south)+(0.28,0.05)$){};
\node[funcnode,below=0.35cm of f1](f2){Function 2};
\node[citelabel,text=gray!60]at($(f2.south)+(0.28,0.05)$)(f2cite){};
\node[font=\normalsize\sffamily,text=gray!80,below=0.18cm of f2](fdots2){\vdots};
\node[funcnode,below=0.18cm of fdots2](fN){Function $N$};
 
\draw[myarrow](f1.south)--(f2.north);
\draw[myarrow](f2.south)--(fdots2.north);
\draw[myarrow](fdots2.south)--(fN.north);
\draw[intarrow,color=s1col!90!black]
  (f1.east)to[out=0,in=0,looseness=0.32]($(fN.east)+(0,0.07)$);
\draw[intarrow,color=s1col!80!black]
  (f2.east)to[out=0,in=0,looseness=0.32]($(fN.east)+(0,-0.07)$);
 
\begin{scope}[on background layer]
  \node[draw=s1col!75!black,fill=s1col!25,rounded corners=8pt,line width=1.8pt,
        fit=(catitle)(cacite)(cacite2)(f1)(f2)(f2cite)(fdots2)(fN),
        inner sep=9pt](cabox){};
\end{scope}
 
%% ── RIGHTMOST COLUMN x=13.4 — Python blowup of Function 1 ───────
\node[draw=none,fill=none,font=\small\sffamily\bfseries,text=s1col!65!black,
      align=center,minimum width=2.4cm]
  (pytitle)at(13.9,1.33){Function};
\node[innercite,text=s1col!60!black,below=0.06cm of pytitle](pycite){ScienceAgentBench~\figciteyear{ScienceAgentBench2025}};
 
\node[draw=none,fill=codebg,align=left,inner sep=2pt,font=\scriptsize\ttfamily,
      below=0.08cm of pycite]
  (pycode){%
  {\color{kw}def} fun(mov,ns=10):\\[2pt]
  \hspace{1em}nf = mov.nf()\\[2pt]
  \hspace{1em}idx = linspace(0,nf,ns)\\[2pt]
  \hspace{1em}fs = []\\[2pt]
  \hspace{1em}{\color{kw}for} i {\color{kw}in} idx:\\[2pt]
  \hspace{2em}f = mov.f(int(i))\\[2pt]
  \hspace{2em}fs.append(f)\\[2pt]
  \hspace{1em}{\color{kw}return} median(fs)%
};
 
%% Brace selecting the for-loop body (lines 5–7)
%% Each \scriptsize line ≈ 0.30cm; [2pt] gap ≈ 0.07cm; inner sep top = 0.07cm
%% Line 5 top  ≈ 0.07 + 4*(0.30+0.07)       = 1.55cm below pycode.north
%% Line 7 bottom ≈ 0.07 + 7*0.30 + 6*0.07   = 2.59cm below pycode.north
\coordinate(braceT)at($(pycode.north east)+(0.22,-1.55)$);
\coordinate(braceB)at($(pycode.north east)+(0.22,-2.59)$);
\draw[decorate,decoration={brace,amplitude=3.5pt},color=gray!55,line width=0.7pt]
  (braceT)--(braceB);
\node[font=\scriptsize\sffamily\itshape,text=gray!65,anchor=west]
  at($(braceT)!0.5!(braceB)+(0.22,0)$){DS-1000~\figciteyear{DS1000_2022}};
 
\begin{scope}[on background layer]
  \node[draw=gray!55,fill=white,rounded corners=8pt,line width=1.5pt,
        fit=(pytitle)(pycite)(pycode),inner sep=3pt](pybox){};
\end{scope}
 
%% ── ZOOM LINES ───────────────────────────────────────────────────
\draw[zoomline,draw=c6!70!black](da.north east)--(stagebox.north west);
\draw[zoomline,draw=c6!70!black](da.south east)--(stagebox.south west);
\draw[zoomline,draw=s1col!75!black](s1.north east)--(cabox.north west);
\draw[zoomline,draw=s1col!75!black](s1.south east)--(cabox.south west);
\draw[zoomline,draw=gray!55](f1.north east)--(pybox.north west);
\draw[zoomline,draw=gray!55](f1.south east)--(pybox.south west);
 
\end{tikzpicture}
